ProofLoom: Proof-Obligation-Driven Theory Construction for Autoformalizing Research-Level Stochastic Optimization

Formalizing research-level stochastic optimization in Lean requires both an algorithm model and domain theory connecting foundational libraries to convergence proofs. Revising a model to restore provability can change the mathematical claim. We introduce ProofLoom, a fully automated LLM-agent system for Proof-Obligation-Driven Theory Construction. Given a published algorithm, target theorem, and source proof, ProofLoom autonomously constructs the Lean model and supporting theory. Open proof obligations drive the development of definitions, interfaces, lemmas, and proof plans. Signature contracts record evidence and obligations for model revisions; an independent Judge rejects unsupported assumptions and weakened conclusions. Planner expands the published argument into intermediate claims, and Audit checks whether the Lean proof follows it. Across tasks, SOptLib accumulates verified mathematics and construction experience: reusable results are extracted, generalized, and verified, while modeling decisions and failed proof routes are recorded. Later tasks retrieve these results and records and contribute new developments, forming a cycle of construction, accumulation, and reuse. On fifteen textbook and research-paper tasks, ProofLoom obtains mean human ratings of 6.3/7 and 6.4/7, compared with 4.9/7 and 5.0/7 for the strongest of six baselines. Across 33 developments, it produces 490,693 lines of algorithm-local Lean code with no sorry. The formalizations also expose 28 incorrect formulas, proof gaps, and algorithm-analysis mismatches in published sources across 22 developments, each with checked evidence.

==> figures/proofloom_role_topology.tex <==
% Same agent roles and handoffs, with dedicated label and routing lanes.
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\fontfamily{lmss}\selectfont\fontsize{9}{10.5}\selectfont,
  role/.style={draw=reaslab!48!white,line width=.55pt,
    rounded corners=3pt,fill=white,align=center,
    text width=3.1cm,minimum height=.70cm,inner sep=4pt},
  review/.style={role,draw=rej!42!white,fill=rej!5!white},
  memory/.style={role,draw=reaslab!60!white,fill=boxbg},
  flow/.style={-{Stealth[length=1.8mm,width=1.25mm]},
    line width=.65pt,draw=reaslab!85!black,rounded corners=2pt},
  feedback/.style={flow,dash pattern=on 2.4pt off 1.8pt,
    draw=black!48},
  edge/.style={font=\fontfamily{lmss}\selectfont\fontsize{8}{9.5}\selectfont,
    text=black!70,fill=white,rounded corners=1.5pt,inner xsep=3pt,inner ysep=1.5pt},
  stage/.style={font=\fontfamily{lmss}\selectfont\bfseries\fontsize{10}{12}\selectfont,
    text=reaslab,anchor=west},
  panel/.style={draw=reaslab!18!white,line width=.5pt,
    rounded corners=5pt,fill=reaslab!2!white}
]
\begin{scope}[on background layer]
  \draw[panel] (0,.45) rectangle (14.45,-1.50);
  \draw[panel] (0,-2.0) rectangle (14.45,-5.65);
  \draw[panel] (0,-6.35) rectangle (14.45,-9.55);
  \draw[panel] (0,-10.10) rectangle (14.45,-14.45);
\end{scope}

% Source and modeling stage.
\node[role,fill=boxbg,text width=3.5cm] (sourceproducer) at (7.25,1.25)
  {Source producer};
\node[stage] at (.35,.15) {Model};
\node[role] (model) at (2.60,-.65) {Object-model refactor};
\node[review] (modelaudit) at (7.15,-.65) {Model audit};
\node[review] (alignment) at (11.70,-.65) {Alignment judge};
\draw[flow] (sourceproducer.south) -- (7.25,.72) -- (3.10,.72)
  -- ([xshift=5mm]model.north);
\draw[flow] (model.east) -- (modelaudit.west);
\draw[flow] (modelaudit.east) -- (alignment.west);
\draw[feedback] (modelaudit.south) -- (7.15,-1.28)
  -- node[edge,above] {repair} (2.60,-1.28) -- (model.south);
\draw[feedback] (alignment.south) -- (11.70,-1.28)
  -- (2.60,-1.28) -- (model.south);

% Proof construction: leave a wide center gap for the contract label.
\node[stage] at (.35,-2.22) {Reconstruct / Refactor};
\node[role,text width=2.7cm] (planner) at (2.60,-3.20) {Planner};
\node[role,text width=2.7cm] (prover) at (7.15,-3.20) {Prover};
\node[review,text width=2.7cm] (audit) at (11.70,-3.20) {Audit};
\node[role,text width=2.5cm] (refactor) at (3.40,-4.65) {Refactor};
\node[review,text width=2.5cm] (judge) at (10.60,-4.65) {Judge};
\draw[flow] (alignment.east) -- (14.10,-.65) -- (14.10,-1.74)
  -- (-.25,-1.74) -- (-.25,-3.20) -- (planner.west);
\draw[flow] (planner.east) -- node[edge,above=2pt] {plan} (prover.west);
\draw[flow] (prover.east) -- (audit.west);
\draw[feedback] (audit.south) -- (11.70,-3.97)
  -- node[edge,above=2pt] {route review} (2.60,-3.97) -- (planner.south);
\draw[flow] (planner.south) -- (2.60,-3.62) -- (.45,-3.62)
  -- (.45,-4.65) -- node[edge,above=2pt] {blocker} (refactor.west);
\draw[flow] (refactor.east) -- node[edge,above=3pt] {signature contract} (judge.west);
\draw[feedback] (judge.south) -- (10.60,-5.30)
  -- node[edge,above=2pt] {revise} (3.40,-5.30) -- (refactor.south);
\draw[flow] (judge.east) -- (14.10,-4.65) -- (14.10,-2.70)
  -- (2.60,-2.70) -- (planner.north);

% Certification: preserve an outside lane for completed proof candidates.
\node[stage] at (.35,-6.60) {Certify};
\node[review,text width=6.1cm,minimum height=.85cm] (auditors) at (4.10,-7.40)
  {Source / semantic auditor\\Adversarial / causal auditor};
\node[review,text width=2.8cm] (arbiter) at (11.70,-7.40) {Arbiter};
\node[role,text width=5.6cm] (goal) at (3.65,-8.95)
  {Goal refiner $\leftrightarrow$ Goal judge};
\node[role,text width=5.4cm] (certrepair) at (10.60,-8.95)
  {Refactor $\leftrightarrow$ Loop judge};
\draw[flow,preaction={draw=white,line width=2.2pt}]
  (prover.east) -- (9.00,-3.20) -- (9.00,-2.50)
  -- (14.75,-2.50) -- (14.75,-6.00)
  -- node[edge] {closed candidate} (4.10,-6.00) -- (auditors.north);
\draw[flow] (auditors.east) -- (arbiter.west);
\draw[feedback] (arbiter.south) -- (11.70,-8.18)
  -- node[edge] {revision required} (3.65,-8.18) -- (goal.north);
\draw[flow] (goal.east) -- (certrepair.west);
\draw[feedback] (certrepair.south) -- (10.60,-9.40)
  -- (.35,-9.40) -- (.35,-7.40) -- (auditors.west);

% Learning: align mathematical and natural-language outputs in two columns.
\node[stage] at (.35,-10.34) {Learn};
\node[role,text width=5.6cm] (extract) at (3.65,-11.00)
  {Extraction planner $\rightarrow$ Extractor};
\node[review,text width=5.6cm] (libjudge) at (3.65,-12.15)
  {Library judge $\leftrightarrow$ Rewriter};
\node[review,text width=5.6cm] (remediate) at (3.65,-13.35)
  {Remediator $\leftrightarrow$ Fidelity judge};
\node[memory,text width=4.8cm] (knowledge) at (10.60,-11.00)
  {Knowledge synthesizer\\$\updownarrow$\\Knowledge judge};
\node[role,text width=4.8cm,minimum height=.85cm] (merge) at (10.60,-13.50)
  {Merge\\library and caller builds};
\draw[flow] (arbiter.east) -- (14.10,-7.40) -- (14.10,-9.84)
  -- node[edge] {certified development and history} (3.65,-9.84)
  -- (extract.north);
\draw[flow] (10.60,-9.84) -- (knowledge.north);
\draw[flow] (extract.south) -- (libjudge.north);
\draw[feedback] (libjudge.south) -- node[edge,right=2pt] {caller revision} (remediate.north);
\draw[feedback] (remediate.west) -- (.35,-13.35) -- (.35,-12.15) -- (libjudge.west);
\draw[flow] (libjudge.east) -- (7.40,-12.15) -- (7.40,-13.50) -- (merge.west);
\draw[flow] (knowledge.south) -- node[edge,right=2pt] {approved records} (merge.north);

% Shared memory and the reuse loop.
\node[memory,text width=10cm,minimum height=.75cm] (library) at (7.25,-15.20)
  {SOptLib: Lean declarations and construction records};
\draw[flow] (merge.south) -- (10.60,-14.70) -| (library.north);
\draw[feedback] (library.east) -- (15.25,-15.20) -- (15.25,1.90)
  -- (2.60,1.90) -- (model.north);
\node[edge,rotate=90] at (15.25,-10.0) {retrieval for subsequent tasks};
\node[align=center,text=black!65,
  font=\fontfamily{lmss}\selectfont\fontsize{8}{10}\selectfont,
  text width=14cm] at (7.25,-16.10)
  {Shared tools: Lean inspection and checking, symbol search, LeanSearch.\\
   Solid arrows: handoffs. Dashed arrows: review feedback or reuse.};
\end{tikzpicture}

